Regular Policies in Abstract Dynamic Programming

We consider challenging dynamic programming models where the associated Bellman equation, and the value and policy iteration algorithms commonly exhibit complex and even pathological behavior. Our analysis is based on the new notion of regular policies. These are policies that are well-behaved with respect to value and policy iteration, and are patterned after proper policies, which are central in the theory of stochastic shortest path problems. We show that the optimal cost function over regular policies may have favorable value and policy iteration properties, which the optimal cost function over all policies need not have. We accordingly develop a unifying methodology to address long standing analytical and algorithmic issues in broad classes of undiscounted models, including stochastic and minimax shortest path problems, as well as positive cost, negative cost, risk-sensitive, and multiplicative cost problems.

==> (inline-ps-0) <==
postscript gsave newpath 0 0 moveto                      %
        0                                    1 copy /xmin exch store  %
        \number\dp\graybox \space -65536 div 1 copy /ymin exch store  %
        \number\wd\graybox \space  65536 div 1 copy /xmax exch store  %
        \number\ht\graybox \space  65536 div 1 copy /ymax exch store  %
        \theradius\space                            /radius exch store
        \linewidth\space                            /linewidth exch store
        \grayshade\space                            /grayshade exch store
        #1 grestore

==> (inline-ps-1) <==
postscript gsave newpath 0 0 moveto                      %
        0                                    1 copy /xmin exch store  %
        \number\dp\graybox \space -65536 div 1 copy /ymin exch store  %
        \number\wd\graybox \space  65536 div 1 copy /xmax exch store  %
        \number\ht\graybox \space  65536 div 1 copy /ymax exch store  %
        \theradius\space                            /radius exch store
        \linewidth\space                            /linewidth exch store
        \grayshade\space                            /grayshade exch store
        #1 grestore
